Heavy-Ball Method under Randomized Schedules

We study how predefined randomized parameter schedules accelerate the heavy-ball method on general smooth convex objectives. Our analysis distinguishes two levels of randomization: sampling gradient-evaluation times within intervals whose boundaries are deterministic, and additionally randomizing the time boundaries themselves. With deterministic time boundaries, we construct fixed-time and anytime schedules that achieve an expected last-iterate function value gap of order $\mathcal{O}(1/K^{4/3})$; the anytime schedule also satisfies the same rate almost surely. We then use randomized time boundaries and obtain the improved last-iterate rate $\mathcal{O}(1/K^{3/2})$, both in expectation and almost surely. To the best of our knowledge, this is the first global nonasymptotic convergence guarantee for the heavy-ball method on general smooth convex functions that improves polynomially over the classical $\mathcal{O}(1/K)$ rate. Our result shows that the heavy-ball method achieves a strictly better convergence rate than the best known result $\mathcal{O}(1/K^{\log_2(1+\sqrt{2})})$ attainable by plain gradient descent with silver stepsize schedules.

==> figures/anytime_correction.tex <==
% Editable vector figure illustrating the anytime endpoint corrections.
% The plotted curves are scalar projections chosen to visualize the geometry.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=Latex]
    \definecolor{hbblue}{RGB}{35,105,166}
    \definecolor{hborange}{RGB}{199,104,30}
    \definecolor{hbgray}{RGB}{143,155,166}
    \definecolor{hblight}{RGB}{242,245,248}
    \tikzset{
        old/.style={hbblue,line width=1.05pt},
        new/.style={hborange,line width=1.05pt},
        guide/.style={hbgray!65,line width=.45pt},
        dot/.style={circle,fill=black!85,inner sep=1.65pt},
        oldsquare/.style={rectangle,fill=hbblue,inner sep=1.65pt},
        newsquare/.style={rectangle,fill=hborange,inner sep=1.65pt}
    }

    \path[use as bounding box] (0,-.62) rectangle (17.1,4.95);

    %==================== Left panel ====================
    \begin{scope}
        \fill[hblight] (.8,.1) rectangle (6.9,3.9);
        \draw[guide] (.8,.1)--(.8,3.9);
        \draw[guide] (6.9,.1)--(6.9,3.9);
        \draw[guide,densely dashed] (3.728,.1)--(3.728,2.72);
        \draw[guide,->] (.35,.1)--(7.55,.1);

        \foreach \x/\lab in {.8/A_k,3.728/u_k,6.9/A_{k+1}}{
            \draw[guide] (\x,.1)--(\x,-.02);
            \node[below] at (\x,-.05) {$\lab$};
        }
        \node[anchor=west] at (7.43,.37) {$s$};

        % curves
        \draw[old,domain=1:1.48,samples=60,variable=\t]
            plot ({.8+6.1*(\t-1)},{.45+2.30*(1-1/(\t*\t))/2});
        \draw[old,dashed,domain=1.48:2,samples=60,variable=\t]
            plot ({.8+6.1*(\t-1)},{.45+2.30*(1-1/(\t*\t))/2});
        \draw[new,domain=1.48:2,samples=60,variable=\t]
            plot ({.8+6.1*(\t-1)},
                 {.45+2.30*(1-1/(1.48*1.48))/2
                  +1.10*(1/(1.48*1.48)-1/(\t*\t))/2});

        % key points
        \node[oldsquare] at (.8,.45) {};
        \node[dot] at (3.728,{.45+2.30*(1-1/(1.48*1.48))/2}) {};
        \node[rectangle,draw=hbblue,fill=white,line width=.9pt,inner sep=1.55pt]
            at (6.9,{.45+2.30*(1-1/4)/2}) {};
        \node[newsquare]
            at (6.9,{.45+2.30*(1-1/(1.48*1.48))/2 + 1.10*(1/(1.48*1.48)-1/4)/2}) {};

        % labels
        \node[text=hbblue,fill=hblight,inner sep=1.2pt] at (1.85,1.92) {$\xi_{k-1}(s)$};
        \draw[guide] (2.10,1.78)--(2.55,1.33);

        \node[text=hborange,fill=hblight,inner sep=1.2pt] at (5.05,.82) {$\xi_k(s)$};
        \draw[guide] (5.16,.90)--(5.40,1.23);

        \node[fill=hblight,inner sep=1.2pt] at (3.78,3.00) {$x^k=\xi_{k-1}(u_k)$};
        \draw[guide] (3.78,2.76)--(3.728,{.45+2.30*(1-1/(1.48*1.48))/2+.05});

        % vertical correction arrow
        \draw[hborange,->,line width=.8pt]
            (7.16,{.45+2.30*(1-1/4)/2-.02})--
            (7.16,{.45+2.30*(1-1/(1.48*1.48))/2 + 1.10*(1/(1.48*1.48)-1/4)/2+.02});

        % formula above panel
        \node[text=hborange,align=center] at (3.95,4.42)
            {$-\dfrac{A_{k+1}-A_k}{2L}
            \Bigl(1-\bigl(\dfrac{u_k}{A_{k+1}}\bigr)^2\Bigr)\nabla f(x^k)$};
        \draw[guide] (6.95,3.50)--(7.32,3.02)--(7.16,2.12);
    \end{scope}

    %==================== Right panel ====================
    \begin{scope}[xshift=8.75cm]
        \fill[hblight] (.8,.1) rectangle (6.9,3.9);
        \draw[guide] (.8,.1)--(.8,3.9);
        \draw[guide] (6.9,.1)--(6.9,3.9);
        \draw[guide,densely dashed] (3.728,.1)--(3.728,3.45);
        \draw[guide,->] (.35,.1)--(7.55,.1);

        \foreach \x/\lab in {.8/A_k,3.728/u_k,6.9/A_{k+1}}{
            \draw[guide] (\x,.1)--(\x,-.02);
            \node[below] at (\x,-.05) {$\lab$};
        }
        \node[anchor=west] at (7.43,.37) {$s$};

        % curves
        \draw[old,domain=1:1.48,samples=60,variable=\t]
            plot ({.8+6.1*(\t-1)},{.45+1.15+1.15/(\t*\t)});
        \draw[old,dashed,domain=1.48:2,samples=60,variable=\t]
            plot ({.8+6.1*(\t-1)},{.45+1.15+1.15/(\t*\t)});
        \draw[new,domain=1.48:2,samples=60,variable=\t]
            plot ({.8+6.1*(\t-1)},
                 {.45+2.30*(1-1/(1.48*1.48))/2
                  +0.55/(1.48*1.48)+0.55/(\t*\t)});

        % key points
        \node[oldsquare] at (.8,{.45+1.15+1.15}) {};
        \node[circle,draw=hbblue,fill=white,line width=.9pt,inner sep=1.55pt]
            at (3.728,{.45+1.15+1.15/(1.48*1.48)}) {};
        \node[circle,fill=hborange,inner sep=1.65pt]
            at (3.728,{.45+2.30*(1-1/(1.48*1.48))/2 + 0.55/(1.48*1.48)+0.55/(1.48*1.48)}) {};
        \node[rectangle,draw=hbblue,fill=white,line width=.9pt,inner sep=1.55pt]
            at (6.9,{.45+1.15+1.15/4}) {};
        \node[newsquare]
            at (6.9,{.45+2.30*(1-1/(1.48*1.48))/2 + 0.55/(1.48*1.48)+0.55/4}) {};

        % labels
        \node[text=hbblue,align=center,fill=hblight,inner sep=1.2pt] at (1.90,3.06)
            {$\xi_{k-1}(s)+\dfrac{p^k}{s^2}$};
        \draw[guide] (2.55,2.92)--(3.05,2.70);

        % moved further downward
        \node[text=hborange,align=center,fill=hblight,inner sep=1.2pt] at (5.22,0.92)
            {$\xi_k(s)+\dfrac{p^{k+1}}{s^2}$};
        \draw[guide] (5.24,1.08)--(5.52,1.62);

        % gradient update text
        \node[text=hborange,align=center,fill=hblight,inner sep=1.2pt] at (2.80,2.25)
            {gradient\\update};
        \draw[guide] (3.12,2.16)--(3.55,2.05);

        % vertical correction arrow
        \draw[hborange,->,line width=.8pt]
            (7.16,{.45+1.15+1.15/4-.02})--
            (7.16,{.45+2.30*(1-1/(1.48*1.48))/2 + 0.55/(1.48*1.48)+0.55/4+.02});

        % formula above panel
        \node[text=hborange,align=center] at (4.70,4.42)
            {$-\dfrac{A_{k+1}-A_k}{2L}
            \Bigl(1+\bigl(\dfrac{u_k}{A_{k+1}}\bigr)^2\Bigr)\nabla f(x^k)$};
        \draw[guide] (6.95,3.48)--(7.30,3.02)--(7.16,1.98);
    \end{scope}
\end{tikzpicture}

==> figures/fixed_time_correction.tex <==
% Editable vector figure. The curves are exact scalar projections of
% fixed-time free transport with clock boundaries 1 and 2 and sample 1.48.
% These display parameters illustrate geometry, not an admissible clock.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=Latex]
    \definecolor{hbblue}{RGB}{35,105,166}
    \definecolor{hborange}{RGB}{199,104,30}
    \definecolor{hbgray}{RGB}{143,155,166}
    \definecolor{hblight}{RGB}{242,245,248}
    \tikzset{old/.style={hbblue,line width=1.05pt},
        new/.style={hborange,line width=1.05pt},
        guide/.style={hbgray!65,line width=.45pt},
        dot/.style={circle,fill=black!85,inner sep=1.65pt},
        oldsquare/.style={rectangle,fill=hbblue,inner sep=1.65pt},
        newsquare/.style={rectangle,fill=hborange,inner sep=1.65pt}}
    \path[use as bounding box] (0,-.62) rectangle (16.55,4.27);
    \begin{scope}
        \fill[hblight] (.8,.1) rectangle (6.9,3.8);
        \draw[guide] (.8,.1)--(.8,3.8);
        \draw[guide] (6.9,.1)--(6.9,3.8);
        \draw[guide,densely dashed] (3.728,.1)--(3.728,2.33);
        \draw[guide,->] (.35,.1)--(7.6,.1);
        \foreach \x/\lab in {.8/A_k,3.728/u_k,6.9/A_{k+1}}{
            \draw[guide] (\x,.1)--(\x,-.02);
            \node[below] at (\x,-.05) {$\lab$};
        }
        \node[anchor=west] at (7.48,.37) {$s$};
        \draw[old,domain=1:1.48,samples=50,variable=\t]
            plot ({.8+6.1*(\t-1)},{.4+3*(1-1/\t)});
        \draw[old,dashed,domain=1.48:2,samples=50,variable=\t]
            plot ({.8+6.1*(\t-1)},{.4+3*(1-1/\t)});
        \draw[new,domain=1.48:2,samples=50,variable=\t]
            plot ({.8+6.1*(\t-1)},
                {.4+3*(1-1/1.48)+(1/1.48-1/\t)*(3-2.7*1.48)});
        \node[oldsquare] at (.8,.4) {};
        \node[dot] at (3.728,1.372973) {};
        \node[rectangle,draw=hbblue,fill=white,line width=.9pt,
            inner sep=1.55pt] at (6.9,1.9) {};
        \node[newsquare] at (6.9,1.198) {};
        \node[text=hbblue] at (1.75,1.67) {$\xi_{k-1}(s)$};
        \draw[guide] (2.08,1.51)--(2.58,1.08);
        \node at (3.60,2.68) {$x^k=\xi_{k-1}(u_k)$};
        \draw[guide] (3.71,2.39)--(3.728,1.5);
        \node[text=hborange] at (5.0,.70) {$\xi_k(s)$};
        \draw[guide] (5.2,.89)--(5.36,1.24);
        \draw[hborange,->,line width=.8pt] (7.19,1.87)--(7.19,1.23);
        \node[text=hborange,font=\footnotesize] at (4.62,3.39)
            {$-\dfrac{(A_{k+1}-A_k)(A_{k+1}-u_k)}{LA_{k+1}}\nabla f(x^k)$};
        \draw[guide] (6.95,3.07)--(7.40,2.49)--(7.19,1.61);
    \end{scope}
    \begin{scope}[xshift=8.5cm]
        \fill[hblight] (.8,.1) rectangle (6.9,3.8);
        \draw[guide] (.8,.1)--(.8,3.8);
        \draw[guide] (6.9,.1)--(6.9,3.8);
        \draw[guide,densely dashed] (3.728,.1)--(3.728,3.72);
        \draw[guide,->] (.35,.1)--(7.6,.1);
        \foreach \x/\lab in {.8/A_k,3.728/u_k,6.9/A_{k+1}}{
            \draw[guide] (\x,.1)--(\x,-.02);
            \node[below] at (\x,-.05) {$\lab$};
        }
        \node[anchor=west] at (7.48,.37) {$s$};
        \draw[old] (.8,3.4)--(3.728,3.4);
        \draw[old,dashed] (3.728,3.4)--(6.9,3.4);
        \draw[new] (3.728,.7)--(6.9,.7);
        \draw[new,densely dashed,->] (3.728,3.32)--(3.728,.80);
        \node[oldsquare] at (.8,3.4) {};
        \node[circle,draw=hbblue,fill=white,line width=.9pt,
            inner sep=1.55pt] at (3.728,3.4) {};
        \node[circle,fill=hborange,inner sep=1.65pt] at (3.728,.7) {};
        \node[rectangle,draw=hbblue,fill=white,line width=.9pt,
            inner sep=1.55pt] at (6.9,3.4) {};
        \node[newsquare] at (6.9,.7) {};
        \node[text=hbblue] at (2.20,2.86) {$\xi_{k-1}(s)+\dfrac{p^k}{s}$};
        \node[text=hborange] at (5.00,1.14) {$\xi_k(s)+\dfrac{p^{k+1}}s$};
        \node[align=center,anchor=east,text=hborange,font=\footnotesize]
            at (3.40,1.88) {gradient\\update};
        \draw[hborange,->,line width=.8pt] (7.19,3.34)--(7.19,.77);
        \node[text=hborange,font=\footnotesize] at (5.50,2.17)
            {$-\dfrac{A_{k+1}-A_k}{L}\nabla f(x^k)$};
        \draw[guide] (6.95,2.06)--(7.10,2.06);
    \end{scope}
\end{tikzpicture}

